Towards a realistic setup for a dynamical measurement of deviations from Newton's $1/r^2$ law: the impact of air viscosity

A novel experimental setup to measure deviations from the $1/r^2$ distance dependence of Newtonian gravity was proposed in arXiv:1609.05654. The underlying theoretical idea was to study the orbits of a microscopically-sized planetary system composed of a ``Satellite'', with mass $m_{\rm S} \sim {\cal O}(10^{-9})$ g, and a ``Planet'', with mass $M_{\rm P} \sim {\cal O} (10^{-5}) $ g at an initial distance of hundreds of microns. The detection of precession of the orbit in this system would be an unambiguous indication of a central potential with terms that scale with the distance differently from $1/r$. This is a huge advantage with respect to the measurement of the absolute strength of the attraction between two bodies, as most electrically-induced background potentials do indeed scale as $1/r$. Detection of orbit precession is unaffected by these effects, allowing for better sensitivities. In arXiv:2106.08611, the impact of other subleading backgrounds that may induce orbit precession, such as, {\em e.g.}, the electrical Casimir force or general relativity, was studied in detail. It was found that the proposed setup could test Yukawa-like corrections, $\alpha \times \exp(-r/\lambda)$, to the $1/r$ potential with couplings as low as $\alpha \sim 10^{-2}$ for distances as small as $\lambda \sim 10$ $\mu$m, improving by roughly an order of magnitude present bounds. In this paper, we start to move from a theoretical study of the proposal to a more realistic implementation of the experimental setup. As a first step, we study the impact of air viscosity on the proposed setup and see how the setup should be modified in order to preserve the theoretical sensitivity achieved in our previous works.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

